Variance-reduced multiscale simulation of slow-fast stochastic differential equations

We study a variance reduction strategy based on control variables for simulating the averaged macroscopic behavior of a stochastic slow-fast system. We assume that this averaged behavior can be written in terms of a few slow degrees of freedom, and that the fast dynamics is ergodic for every fixed value of the slow variable. The time derivative for the averaged dynamics can then be approximated by a Markov chain Monte Carlo method. The variance-reduced scheme that is introduced here uses the previous time instant as a control variable. We analyze the variance and bias of the proposed estimator and illustrate its performance when applied to a linear and nonlinear model problem.

==> HMM_CV_sketch.tex <==
\newcommand{\dtLength}{4}
\newcommand{\arrowFactor}{0.33}
\newcommand{\slopes}{{0.3,0.05,-0.2}}

\newcommand{\mygreen}{green!60!black}
\begin{tikzpicture}[node distance = 2cm, auto]
	\tikzstyle{FHMMbarcur} = [-latex',line width=1,blue]
	\tikzstyle{FHMM1} = [-latex',line width=1,black]
	\tikzstyle{FHMM2} = [-latex',line width=1,\mygreen]
	\tikzstyle{FHMMnoise} =  [latex'-latex',dashed,line width=1,color=red]
%	\draw [help lines,step=0.5] (0,0) grid (12,2);

	% Draw axes
	\draw [axis] (0,0) -- (13,0) node[right] {time};
	\draw [axis] (0,0) -- (0,3.5);
	
	% Define coordinates of HMM solution
	\coordinate (P0) at (0.5,0.5);
	\xdef\yp {0.5}
	\foreach \iTime in {1, ..., 3}
	{
		\pgfmathparse{\yp + \slopes[\iTime-1]*\dtLength}
		\xdef\yp{\pgfmathresult}
		\coordinate (P\iTime) at ({\iTime*\dtLength+0.5},{\yp});
		
		\pgfmathtruncatemacro{\iTimePrev}{\iTime-1}
		\draw[dashed,line width=0.5pt] (P\iTimePrev) -- (P\iTime);
		
		\draw[FHMMbarcur] (P\iTimePrev) -- ++(\arrowFactor*\dtLength,{\slopes[\iTime-1]*\arrowFactor*\dtLength});
	}
	% HMM solutions at t^{n-1}
	\draw[FHMM1] (P0) -- ++(\arrowFactor*\dtLength,{1.3*\arrowFactor*\dtLength}) node[above,shift={(1,0)}] {$\FHMM{\Xbar^{n-1}}{M}{\omega_n}$};
	\draw[FHMMnoise] ($(P0) + (\arrowFactor*\dtLength+0.05,{\slopes[0]*\arrowFactor*\dtLength})$) -- ++(0,{(1.3-\slopes[0])*\arrowFactor*\dtLength});
	\node[below,blue,shift={(0.6,-0.2)}] at ($(P0) + (\arrowFactor*\dtLength+0.05,{\slopes[0]*\arrowFactor*\dtLength})$) {$\FHMMbar{\Xbar^{n-1}}{M}$};
	
	% HMM solutions at t^{n}
	\draw[FHMM1] (P1) -- ++(\arrowFactor*\dtLength,{1.1*\arrowFactor*\dtLength}) node[right,shift={(0.1,0)}] {$\FHMM{\Xbar^{n}}{M}{\omega_n}$};
	\draw[FHMMnoise] ($(P1) + (\arrowFactor*\dtLength+0.05,{\slopes[1]*\arrowFactor*\dtLength})$) -- ++(0,{(1.1-\slopes[1])*\arrowFactor*\dtLength});
	\node[right,blue,shift={(0.05,0.35)}] at ($(P1) + (\arrowFactor*\dtLength+0.05,{\slopes[1]*\arrowFactor*\dtLength})$) {$\FHMMbar{\Xbar^{n}}{M}$};
	\draw[FHMM2] (P1) -- ++(\arrowFactor*\dtLength,{-0.6*\arrowFactor*\dtLength});
	\draw[FHMMnoise] ($(P1) + (\arrowFactor*\dtLength+0.05,{\slopes[1]*\arrowFactor*\dtLength})$) -- ++(0,{(-0.6-\slopes[1])*\arrowFactor*\dtLength});
	\node[below,\mygreen,shift={(1,-0.1)}] at ($(P1) + (\arrowFactor*\dtLength+0.05,{-0.6*\arrowFactor*\dtLength})$) {$\FHMM{\Xbar^{n}}{M}{\omega_{n+1}}$};
	
	% HMM solutions at t^{n+1}
	\draw[FHMM2] (P2) -- ++(\arrowFactor*\dtLength,{-0.8*\arrowFactor*\dtLength});
	\draw[FHMMnoise] ($(P2) + (\arrowFactor*\dtLength+0.05,{\slopes[2]*\arrowFactor*\dtLength})$) -- ++(0,{(-0.8-\slopes[2])*\arrowFactor*\dtLength});
	\node[right,blue,shift={(-0.2,0.35)}] at ($(P2) + (\arrowFactor*\dtLength+0.05,{\slopes[2]*\arrowFactor*\dtLength})$) {$\FHMMbar{\Xbar^{n+1}}{M}$};
	\node[below,\mygreen,shift={(1,-0.1)}] at ($(P2) + (\arrowFactor*\dtLength+0.05,{-0.8*\arrowFactor*\dtLength})$) {$\FHMM{\Xbar^{n+1}}{M}{\omega_{n+1}}$};

	% Draw dots of HMM solution and time ticks	
	\foreach \iTime in {0, ..., 3}
	{
		\def\tp {\iTime*\dtLength+0.5}
		\draw[dotted] (P\iTime) -- ({\tp},0); \draw ({\tp},-0.1) -- ({\tp},0.1);
		\draw[red,fill=red] (P\iTime) circle (0.4ex);
	}
	\node[right,shift={(-0.2,-0.35)}] at (0.5,0) {$t^{n-1}$};
	\node[right,shift={(-0.2,-0.35)}] at (\dtLength+0.5,0) {$t^{n}$};
	\node[right,shift={(-0.2,-0.35)}] at (2*\dtLength+0.5,0) {$t^{n+1}$};
	\node[right,shift={(-0.2,-0.35)}] at (3*\dtLength+0.5,0) {$t^{n+2}$};
	
	% This is needed to extend the bounding box. Else arrows to the left are cut in half.
	\path
	([shift={(-5\pgflinewidth,-5\pgflinewidth)}]current bounding box.south west)
	([shift={( 2\pgflinewidth, 2\pgflinewidth)}]current bounding box.north east);
\end{tikzpicture}

==> lin_paths.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycyan}{rgb}{0.00000,0.74902,0.74902}%
\newcommand{\figWidth}{6cm} % individual figure width
\newcommand{\figHeight}{2.5cm} % individual figure height
\newcommand{\figSpacingRight}{2cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1cm}
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (\figWidth+1/2*\figSpacingRight,2*\figHeight+\figSpacingTop+0.5cm) {Solution trajectories and variance (linear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=1,
xlabel={time},
ymin=-0.1,
ymax=1.1,
ytick={0, 0.2, ..., 1},
ylabel={$X(t)$},
axis background/.style={fill=white},
legend style={shift={(-0.02,-0.05)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/lin_paths-10.tsv};
\addlegendentry{HMM};

\addplot [color=mycolor1,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/lin_paths-11.tsv};
\addlegendentry{VR HMM $(M^* = 500)$};

\addplot [color=red,solid,line width=1.0pt]
  table[]{tikz/data/lin_paths-12.tsv};
\addlegendentry{Exact};

\addplot [dashed] table[]{tikz/data/lin_paths-16.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel={time},
ymin=-8.5,
ymax=1.5,
ylabel={$F(X)$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/lin_paths-13.tsv};
\addplot [color=mycolor1,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/lin_paths-14.tsv};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/lin_paths-15.tsv};
\addplot [dashed] table[]{tikz/data/lin_paths-16.tsv};
\end{axis}

%% Top right figures
% Bottom
\begin{axis}[%
width=\figWidth,
height=\figHeight/2,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
xminorgrids,
xlabel={time},
ymode=log,
ymin=1e-32,
ymax=1e-25,
ytick={1e-31,1e-28},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
axis x line*=bottom,
]
\addplot [color=red,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/lin_paths-1.tsv};
\end{axis}

% Top
\begin{axis}[%
width=\figWidth,
height=\figHeight/2,
at={(\figWidth+\figSpacingRight,3/2*\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=1,
every x tick label/.append style={font=\color{white}},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-06,
ymax=0.004,
ytick={1e-6,1e-5,1e-4,1e-3},
ymajorgrids,
%yminorgrids,
ylabel={$\Var[X]$},
ylabel style={xshift=-1cm},
grid style={dotted},
axis background/.style={fill=white},
axis x line*=top,
legend style={shift={(-0.05,1)},legend cell align=left,align=left,draw=white!15!black},
legend columns=2,
transpose legend
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/lin_paths-3.tsv};
\addlegendentry{HMM};
\addplot [color=mycolor1,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/lin_paths-4.tsv};
\addlegendentry{$M^* = 500$};
\addplot [color=mycyan,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/lin_paths-5.tsv};
\addlegendentry{$M^* = 5000$};
\addplot [color=red,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/lin_paths-6.tsv};
\addlegendentry{Exact init};
\end{axis}

% Plot lines that 'break' the axis interval. This needs to be in the end.
% Left lines
\draw (\figWidth+\figSpacingRight-0.2cm,3/2*\figHeight+\figSpacingTop-0.2cm) -- ++(5:0.4cm);
\draw (\figWidth+\figSpacingRight-0.2cm,3/2*\figHeight+\figSpacingTop-0.3cm) -- ++(5:0.4cm);

% Bottom right lines
\draw (2*\figWidth+\figSpacingRight-0.2cm,3/2*\figHeight+\figSpacingTop-0.2cm) -- ++(5:0.4cm);
\draw (2*\figWidth+\figSpacingRight-0.2cm,3/2*\figHeight+\figSpacingTop-0.3cm) -- ++(5:0.4cm);

%% Top right figures
% Bottom
\begin{axis}[%
width=\figWidth,
height=\figHeight/2,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
xminorgrids,
xlabel={time},
ymode=log,
ymin=1e-29,
ymax=1e-23,
ytick={1e-28,1e-26},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
axis x line*=bottom,
]
\addplot [color=red,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/lin_paths-2.tsv};
\end{axis}

% Top
\begin{axis}[%
width=\figWidth,
height=\figHeight/2,
at={(\figWidth+\figSpacingRight,\figHeight/2)},
scale only axis,
xmin=0,
xmax=1,
every x tick label/.append style={font=\color{white}},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-12,
ymax=1,
ytick={1e-11,1e-6,1e-1},
ylabel={$\Var[F(X)]$},
ylabel style={xshift=-1cm},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
axis x line*=top
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/lin_paths-7.tsv};
%\addlegendentry{HMM};
\addplot [color=mycolor1,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/lin_paths-8.tsv};
%\addlegendentry{VR HMM $(M^* = 500)$};
\addplot [color=mycyan,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/lin_paths-9.tsv};
%\addlegendentry{VR HMM $(M^* = 5000)$};
%\addplot [color=red,solid,mark=*,mark size=1,mark options={solid}]
%  table[]{tikz/data/lin_paths-6.tsv};
%\addlegendentry{VR HMM (exact)};
\end{axis}

% Plot lines that 'break' the axis interval. This needs to be in the end.
% Left lines
\draw (\figWidth+\figSpacingRight-0.2cm,1/2*\figHeight-0.2cm) -- ++(5:0.4cm);
\draw (\figWidth+\figSpacingRight-0.2cm,1/2*\figHeight-0.3cm) -- ++(5:0.4cm);

% Bottom right lines
\draw (2*\figWidth+\figSpacingRight-0.2cm,1/2*\figHeight-0.2cm) -- ++(5:0.4cm);
\draw (2*\figWidth+\figSpacingRight-0.2cm,1/2*\figHeight-0.3cm) -- ++(5:0.4cm);
\end{tikzpicture}%

==> linear_est_av_MH_pdfs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{0.33\textwidth} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingRight}{1cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (\figWidth+\figSpacingRight/2,\figHeight+0.9cm) {Variance-reduced estimator distributions with MH (linear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmin=-8,
xmax=-5.57,
ymin=0,
ymax=11,
ytick={0, 2, ..., 14},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Estimated initialization},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[]{tikz/data/linear_est_av_MH_pdfs-1.tsv};
\addlegendentry{$M^{*} = 500$};

\addplot [color=blue,dashed]
  table[]{tikz/data/linear_est_av_MH_pdfs-2.tsv};
\addlegendentry{$M^{*} = 5000$};

\addplot [color=red,solid]
  table[]{tikz/data/linear_est_av_MH_pdfs-5.tsv};
\addlegendentry{Exact mean};

\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/linear_est_av_MH_pdfs-3.tsv};
\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/linear_est_av_MH_pdfs-4.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-8,
xmax=-5.57,
ymin=0,
ymax=11,
ytick={0, 2, ..., 14},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Averaged initialization},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[]{tikz/data/linear_est_av_MH_pdfs-6.tsv};
\addlegendentry{$S = 10$};

\addplot [color=mycolor1,dashed]
  table[]{tikz/data/linear_est_av_MH_pdfs-7.tsv};
\addlegendentry{$S = 100$};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/linear_est_av_MH_pdfs-8.tsv};
\addlegendentry{$S = 1000$};

\addplot [color=red,solid]
  table[]{tikz/data/linear_est_av_MH_pdfs-12.tsv};
\addlegendentry{Exact mean};

\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_est_av_MH_pdfs-9.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_est_av_MH_pdfs-10.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_est_av_MH_pdfs-11.tsv};
\end{axis}
\end{tikzpicture}%

==> linear_est_av_pdfs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{0.33\textwidth} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingRight}{1cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (\figWidth+\figSpacingRight/2,\figHeight+0.9cm) {Variance-reduced estimator distributions without MH (linear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmin=-7.4,
xmax=-6.55,
ymin=0,
ymax=35,
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Estimated initialization},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[]{tikz/data/linear_est_av_pdfs-1.tsv};
\addlegendentry{$M^{*} = 500$};

\addplot [color=blue,dashed]
  table[]{tikz/data/linear_est_av_pdfs-2.tsv};
\addlegendentry{$M^{*} = 5000$};

\addplot [color=red,solid]
  table[]{tikz/data/linear_est_av_pdfs-4.tsv};
\addlegendentry{Exact mean};

\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/linear_est_av_pdfs-5.tsv};
\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/linear_est_av_pdfs-6.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-7.4,
xmax=-6.55,
ymin=0,
ymax=35,
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Averaged initialization},
axis x line*=bottom,
axis y line*=left,
legend style={shift={(0.1,0)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[]{tikz/data/linear_est_av_pdfs-7.tsv};
\addlegendentry{$S = 10$};

\addplot [color=mycolor1,dashed]
  table[]{tikz/data/linear_est_av_pdfs-8.tsv};
\addlegendentry{$S = 100$};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/linear_est_av_pdfs-9.tsv};
\addlegendentry{$S = 1000$};

\addplot [color=red,solid]
  table[]{tikz/data/linear_est_av_pdfs-11.tsv};
\addlegendentry{Exact mean};

\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_est_av_pdfs-12.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_est_av_pdfs-13.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_est_av_pdfs-14.tsv};
\end{axis}
\end{tikzpicture}%

==> linear_ordertest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{3.7cm} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (3*\figWidth/2+\figSpacingRight,\figHeight+0.9cm) {Local variance reduction (linear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-16,
ymax=1,
ytick={1e-14,1e-10,1e-6,1e-2},
yminorticks=true,
ylabel={Variance},
ylabel style={yshift=-0.1cm},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$N = 1$}
]
\addplot [color=blue,dashdotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-1.tsv};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-3.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-2.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/linear_ordertest-4.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-16,
ymax=1,
ytick={1e-14,1e-10,1e-6,1e-2},
yminorticks=true,
ylabel={Variance},
ylabel style={yshift=-0.1cm},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$N = 4$}
]
\addplot [color=blue,dashdotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-5.tsv};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-7.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-6.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/linear_ordertest-8.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(2*\figWidth+2*\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-16,
ymax=1,
ytick={1e-14,1e-10,1e-6,1e-2},
yminorticks=true,
ylabel={Variance},
ylabel style={yshift=-0.1cm},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$N = 10$}
]
\addplot [color=blue,dashdotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-9.tsv};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-11.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/linear_ordertest-10.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/linear_ordertest-12.tsv};
\end{axis}
\end{tikzpicture}%

==> linear_pdfs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\newcommand{\figWidth}{0.27\textwidth} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingRight}{1cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (3*\figWidth/2+\figSpacingRight,\figHeight+0.9cm) {Estimator distributions (linear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmin=-8.5,
xmax=-5,
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={no variance reduction},
axis x line*=bottom,
axis y line*=left,
legend style={shift={(0,0)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashdotted]
  table[]{tikz/data/linear_pdfs-1.tsv};
\addlegendentry{HMM};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/linear_pdfs-2.tsv};
\addlegendentry{HMM + MH};

\addplot [color=red,solid]
  table[]{tikz/data/linear_pdfs-3.tsv};
\addlegendentry{Exact mean};

\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/linear_pdfs-4.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_pdfs-5.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-8.5,
xmax=-5,
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={variance reduction without MH},
axis x line*=bottom,
axis y line*=left,
legend style={shift={(0.1,0)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid]
  table[]{tikz/data/linear_pdfs-6.tsv};
\addlegendentry{Exact};

\addplot [color=blue,dashdotted]
  table[]{tikz/data/linear_pdfs-7.tsv};
\addlegendentry{Estimated};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/linear_pdfs-8.tsv};
\addlegendentry{Averaged};

\addplot [color=red,solid]
  table[]{tikz/data/linear_pdfs-9.tsv};
\addlegendentry{Exact mean};

\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/linear_pdfs-10.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_pdfs-11.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(2*\figWidth+2*\figSpacingRight,0)},
scale only axis,
xmin=-8.5,
xmax=-5,
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={variance reduction with MH},
axis x line*=bottom,
axis y line*=left,
legend style={shift={(0.1,0)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashdotted]
  table[]{tikz/data/linear_pdfs-12.tsv};
\addlegendentry{Estimated};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/linear_pdfs-13.tsv};
\addlegendentry{Averaged};

\addplot [color=red,solid]
  table[]{tikz/data/linear_pdfs-14.tsv};
\addlegendentry{Exact mean};

\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/linear_pdfs-15.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/linear_pdfs-16.tsv};
\end{axis}
\end{tikzpicture}%

==> nonlin_paths.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mygreen}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mypurple}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycyan}{rgb}{0.00000,0.74902,0.74902}%
\newcommand{\figWidth}{6cm} % individual figure width
\newcommand{\figHeight}{2.5cm} % individual figure height
\newcommand{\figSpacingRight}{2cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1cm}
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (\figWidth+1/2*\figSpacingRight,2*\figHeight+\figSpacingTop+0.5cm) {Solution trajectories and variance (nonlinear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=2,
xtick = {0, 0.5, ..., 2},
xlabel={time},
ymin=-0.6,
ymax=0.5,
ytick = {-0.6, -0.3, ..., 0.5},
yticklabel style={/pgf/number format/.cd,fixed},
ylabel={$X(t)$},
axis background/.style={fill=white},
legend style={shift={(0,-0.02)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_HMM_CV-1.tsv};
\addlegendentry{HMM + MH};

\addplot [color=mygreen,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_HMM_CV-2.tsv};
\addlegendentry{VR HMM + CV};

\addplot [color=red,solid,line width=1pt]
  table[]{tikz/data/nonlin_HMM_CV-3.tsv};
\addlegendentry{Exact};

\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=2,
xtick = {0, 0.5, ..., 2},
xlabel={time},
ymin=-1.8,
ymax=0,
ytick = {-1.8, -1.4, ..., 0},
yticklabel style={/pgf/number format/.cd,fixed},
ylabel={$F(X)$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_HMM_CV-6.tsv};
\addplot [color=mygreen,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_HMM_CV-7.tsv};
\addplot [color=red,solid,line width=1pt,forget plot]
  table[]{tikz/data/nonlin_HMM_CV-8.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=2,
xtick = {0, 0.5, ..., 2},
xlabel={time},
xmajorgrids,
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={$\Var[X]$},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
legend style={at={(0.2,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend columns=2,
transpose legend
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_HMM_CV-4.tsv};
\addlegendentry{HMM + MH};

\addplot [color=mygreen,solid,mark=*,mark size=1,mark options={solid}]
table[]{tikz/data/nonlin_HMM_CV2-2.tsv};
\addlegendentry{$M^*=500$};

\addplot [color=mycyan,solid,mark=*,mark size=1,mark options={solid}]
table[]{tikz/data/nonlin_HMM_CV2-3.tsv};
\addlegendentry{$M^*=5000$};

\addplot [color=red,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_HMM_CV-5.tsv};
\addlegendentry{Exact init};

\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=0,
xmax=2,
xtick = {0, 0.5, ..., 2},
xlabel={time},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={$\Var[F(X)]$},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_HMM_CV-9.tsv};
\addplot [color=red,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_HMM_CV-10.tsv};
\addplot [color=mygreen,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_HMM_CV2-5.tsv};
\addplot [color=mycyan,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_HMM_CV2-6.tsv};
\end{axis}
\end{tikzpicture}%

==> nonlin_paths_R.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mygreen}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycyan}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mypurple}{rgb}{1.00000,0.00000,1.00000}%
\newcommand{\figWidth}{6cm} % individual figure width
\newcommand{\figHeight}{2.5cm} % individual figure height
\newcommand{\figSpacingRight}{2cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1cm}
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (\figWidth+1/2*\figSpacingRight,2*\figHeight+\figSpacingTop+0.5cm) {Solution trajectories and variance with reinitialization (nonlinear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=2,
xtick = {0, 0.5, ..., 2},
xlabel={time},
ymin=-0.6,
ymax=0.5,
ytick = {-0.6, -0.3, ..., 0.5},
yticklabel style={/pgf/number format/.cd,fixed},
ylabel={$X(t)$},
axis background/.style={fill=white},
legend style={shift={(-0.02,-0.05)},legend cell align=left,align=left,draw=white!15!black},
legend columns=2,
transpose legend
]
\addplot [color=mygreen,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_paths_refresh-1.tsv};
\addlegendentry{$R = 20$};

\addplot [color=red,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_paths_refresh-2.tsv};
\addlegendentry{$R = 10$};

\addplot [color=mycyan,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_paths_refresh-3.tsv};
\addlegendentry{$R = 5$};

\addplot [color=black,solid,line width=1.0pt]
  table[]{tikz/data/nonlin_paths_R-4.tsv};
\addlegendentry{Exact};

\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=2,
xtick = {0, 0.5, ..., 2},
xlabel={time},
ymin=-1.8,
ymax=0,
ytick = {-1.8, -1.4, ..., 0},
yticklabel style={/pgf/number format/.cd,fixed},
ylabel={$F(X)$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[]{tikz/data/nonlin_paths_R-8.tsv};
\addplot [color=mygreen,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-4.tsv};
\addplot [color=red,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-5.tsv};
\addplot [color=mycyan,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-6.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=0,
xmax=2,
xtick = {0, 0.5, ..., 2},
xlabel={time},
xmajorgrids,
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ytick = {1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
ylabel={$\Var[X]$},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
legend style={shift={(-0.02,0.6)},legend cell align=left,align=left,draw=white!15!black},
legend columns=2,
transpose legend
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_HMM_CV-4.tsv};
\addlegendentry{HMM};
\addplot [color=mygreen,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_paths_refresh-7.tsv};
\addlegendentry{$R = 20$};
\addplot [color=red,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_paths_refresh-8.tsv};
\addlegendentry{$R = 10$};
\addplot [color=mycyan,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_paths_refresh-9.tsv};
\addlegendentry{$R = 5$};
\addplot [color=mypurple,solid,mark=*,mark size=1,mark options={solid}]
  table[]{tikz/data/nonlin_paths_refresh_R2-1.tsv};
\addlegendentry{$R = 2$};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=0,
xmax=2,
xtick = {0, 0.5, ..., 2},
xlabel={time},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={$\Var[F(X)]$},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_HMM_CV-9.tsv};
\addplot [color=mygreen,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-10.tsv};
\addplot [color=red,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-11.tsv};
\addplot [color=mycyan,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-12.tsv};
\addplot [color=mypurple,solid,mark=*,mark size=1,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh_R2-2.tsv};
\end{axis}
\end{tikzpicture}%

==> nonlin_paths_refresh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mygreen}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycyan}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mypurple}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.716in,
height=1.303in,
at={(1.444in,2.388in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={time},
ymin=-1,
ymax=0.5,
ylabel={x},
axis background/.style={fill=white}
]
\addplot [color=mygreen,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-1.tsv};
\addplot [color=red,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-2.tsv};
\addplot [color=mycyan,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-3.tsv};
\end{axis}

\begin{axis}[%
width=3.716in,
height=1.303in,
at={(1.444in,0.497in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={time},
ymin=-1.5,
ymax=0,
ylabel={F},
axis background/.style={fill=white}
]
\addplot [color=mygreen,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-4.tsv};
\addplot [color=red,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-5.tsv};
\addplot [color=mycyan,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-6.tsv};
\end{axis}

\begin{axis}[%
width=3.716in,
height=1.303in,
at={(6.319in,2.388in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={time},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel={Var[X]},
axis background/.style={fill=white}
]
\addplot [color=mygreen,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-7.tsv};
\addplot [color=red,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-8.tsv};
\addplot [color=mycyan,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-9.tsv};
\addplot [color=mypurple,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh_R2-9.tsv};
\end{axis}

\begin{axis}[%
width=3.716in,
height=1.303in,
at={(6.291in,0.523in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={time},
ymode=log,
ymin=0.00141443775516277,
ymax=0.00742050161899509,
yminorticks=true,
ylabel={Var[F(X)]},
axis background/.style={fill=white}
]
\addplot [color=mygreen,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-10.tsv};
\addplot [color=red,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-11.tsv};
\addplot [color=mycyan,solid,mark=*,mark options={solid},forget plot]
  table[]{tikz/data/nonlin_paths_refresh-12.tsv};
\end{axis}
\end{tikzpicture}%

==> nonlinear_est_av_MH_pdfs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{0.33\textwidth} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingRight}{1cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (\figWidth+\figSpacingRight/2,\figHeight+0.9cm) {Variance-reduced estimator distributions with MH (nonlinear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmin=-4,
xmax=-1.3,
ymin=0,
ymax=12,
ytick={0, 2, ..., 12},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Estimated initialization},
axis x line*=bottom,
axis y line*=left,
legend style={shift={(-0.45,0)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-8.tsv};
\addlegendentry{$M^* = 500$};

\addplot [color=blue,dashed]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-9.tsv};
\addlegendentry{$M^* = 5000$};

\addplot [color=red,solid]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-10.tsv};
\addlegendentry{Exact mean};

\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-11.tsv};
\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-12.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-4,
xmax=-1.3,
ymin=0,
ymax=12,
ytick={0, 2, ..., 12},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={Averaged initialization},
axis x line*=bottom,
axis y line*=left,
legend style={shift={(-0.45,0)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-1.tsv};
\addlegendentry{$S = 10$};

\addplot [color=mycolor1,dashed]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-2.tsv};
\addlegendentry{$S = 100$};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-3.tsv};
\addlegendentry{$S = 1000$};

\addplot [color=red,solid]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-4.tsv};
\addlegendentry{Exact mean};

\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-5.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-6.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/nonlinear_est_av_MH_pdfs-7.tsv};
\end{axis}
\end{tikzpicture}%

==> nonlinear_ordertest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\newcommand{\figWidth}{3.7cm} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (3*\figWidth/2+\figSpacingRight,\figHeight+0.9cm) {Local variance reduction (nonlinear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=3e-07,
ymax=0.5,
yminorticks=true,
ylabel={Variance},
ylabel style={yshift=-0.1cm},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$N = 1$}
]
\addplot [color=red,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-1.tsv};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-2.tsv};
\addplot [color=blue,dashdotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-3.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-4.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=3e-07,
ymax=0.5,
yminorticks=true,
ylabel={Variance},
ylabel style={yshift=-0.1cm},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$N = 4$}
]
\addplot [color=blue,dashdotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-5.tsv};
\addplot [color=red,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-6.tsv};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-7.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-8.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(2*\figWidth+2*\figSpacingRight,0)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$\Dt$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=3e-07,
ymax=0.5,
yminorticks=true,
ylabel={Variance},
ylabel style={yshift=-0.1cm},
ymajorgrids,
yminorgrids,
grid style={dotted},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$N = 10$}
]
\addplot [color=blue,dashdotted,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-9.tsv};
\addplot [color=red,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-10.tsv};
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-11.tsv};
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[]{tikz/data/nonlinear_ordertest-12.tsv};
\end{axis}
\end{tikzpicture}%

==> nonlinear_pdfs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\newcommand{\figWidth}{0.27\textwidth} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingRight}{1cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
]
\node[align=center, text=black]
at (3*\figWidth/2+\figSpacingRight,\figHeight+0.9cm) {Estimator distributions (nonlinear case)};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
xmin=-4.5,
xmax=-1.5,
ymin=0,
ymax=4,
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={no variance reduction},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashdotted]
  table[]{tikz/data/nonlinear_pdfs-1.tsv};
\addlegendentry{HMM};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/nonlinear_pdfs-2.tsv};
\addlegendentry{HMM + MH};

\addplot [color=red,solid]
  table[]{tikz/data/nonlinear_pdfs-5.tsv};
\addlegendentry{Exact mean};

\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/nonlinear_pdfs-3.tsv};
\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/nonlinear_pdfs-4.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-4.5,
xmax=-1.5,
ymin=0,
ymax=35,
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={variance reduction without MH},
axis x line*=bottom,
axis y line*=left,
legend style={shift={(-0.35,0)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,dashdotted]
  table[]{tikz/data/nonlinear_pdfs-6.tsv};
\addlegendentry{Exact};

\addplot [color=blue,dashdotted]
  table[]{tikz/data/nonlinear_pdfs-7.tsv};
\addlegendentry{Estimated};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/nonlinear_pdfs-8.tsv};
\addlegendentry{Averaged};

\addplot [color=red,solid]
  table[]{tikz/data/nonlinear_pdfs-12.tsv};
\addlegendentry{Exact mean};

\addplot [color=mycolor2,solid,forget plot]
  table[]{tikz/data/nonlinear_pdfs-9.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/nonlinear_pdfs-10.tsv};
\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/nonlinear_pdfs-11.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(2*\figWidth+2*\figSpacingRight,0)},
scale only axis,
xmin=-4.5,
xmax=-1.5,
ymin=0,
ymax=4,
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={variance reduction with MH},
axis x line*=bottom,
axis y line*=left,
legend style={shift={(-0.35,0)},legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashdotted]
  table[]{tikz/data/nonlinear_pdfs-13.tsv};
\addlegendentry{Estimated};

\addplot [color=mycolor1,dashdotted]
  table[]{tikz/data/nonlinear_pdfs-14.tsv};
\addlegendentry{Averaged};

\addplot [color=red,solid]
  table[]{tikz/data/nonlinear_pdfs-16.tsv};
\addlegendentry{Exact mean};

\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/nonlinear_pdfs-15.tsv};
\addplot [color=blue,solid,forget plot]
  table[]{tikz/data/nonlinear_pdfs-17.tsv};
\end{axis}
\end{tikzpicture}%
